Performance Analysis of Multi-Reconfigurable Intelligent Surface-Empowered THz Wireless Systems

In this paper, we introduce a theoretical framework for analyzing the performance of multi-reconfigurable intelligence surface (RIS) empowered terahertz (THz) wireless systems subject to turbulence and stochastic beam misalignment. In more detail, we extract a closed-form expression for the outage probability that quantifies the joint impact of turbulence and misalignment as well as the effect of transceivers' hardware imperfections. Our results highlight the importance of accurately modeling both turbulence and misalignment when assessing the performance of multi-RIS-empowered THz wireless systems.

==> systemModel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440
	
	%Shape: Diagonal Stripe [id:dp9147646846805768] 
	\draw  [fill={rgb, 255:red, 106; green, 105; blue, 105 }  ,fill opacity=1 ] (225.19,371.88) -- (236.5,360.5) -- (239.08,402.8) -- (226.3,390.09) -- cycle ;
	%Shape: Ellipse [id:dp0670796034552188] 
	\draw  [fill={rgb, 255:red, 198; green, 216; blue, 238 }  ,fill opacity=1 ] (245,201) .. controls (242.78,178.91) and (256.66,161) .. (275.99,161) .. controls (295.32,161) and (312.78,178.91) .. (315,201) .. controls (317.22,223.09) and (303.34,241) .. (284.01,241) .. controls (264.68,241) and (247.22,223.09) .. (245,201) -- cycle ;
	%Shape: Rectangle [id:dp3645051197607607] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (256.09,168) -- (266.79,168) -- (267.89,179) -- (257.19,179) -- cycle ;
	%Shape: Rectangle [id:dp5618427710885388] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (271.22,167.99) -- (281.92,167.99) -- (283.02,178.99) -- (272.32,178.99) -- cycle ;
	%Shape: Rectangle [id:dp8688454688091969] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (287.62,168.99) -- (298.32,168.99) -- (299.42,179.99) -- (288.72,179.99) -- cycle ;
	%Shape: Rectangle [id:dp09424415677506115] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (248.22,182.99) -- (258.92,182.99) -- (260.02,193.99) -- (249.33,193.99) -- cycle ;
	%Shape: Rectangle [id:dp44301756804123293] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (262.22,182.99) -- (272.92,182.99) -- (274.02,193.99) -- (263.33,193.99) -- cycle ;
	%Shape: Rectangle [id:dp45624650899365427] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (277.22,182.99) -- (287.92,182.99) -- (289.02,193.99) -- (278.33,193.99) -- cycle ;
	%Shape: Rectangle [id:dp060726361171659304] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (293.62,183.99) -- (304.32,183.99) -- (305.42,194.99) -- (294.73,194.99) -- cycle ;
	%Shape: Rectangle [id:dp7595272177125252] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (249.83,196.99) -- (260.52,196.99) -- (261.63,207.99) -- (250.93,207.99) -- cycle ;
	%Shape: Rectangle [id:dp1361602466215599] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (263.83,196.99) -- (274.52,196.99) -- (275.63,207.99) -- (264.93,207.99) -- cycle ;
	%Shape: Rectangle [id:dp6597131827320704] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (278.83,196.99) -- (289.52,196.99) -- (290.63,207.99) -- (279.93,207.99) -- cycle ;
	%Shape: Rectangle [id:dp48789155058264244] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (295.23,197.99) -- (305.92,197.99) -- (307.03,208.99) -- (296.33,208.99) -- cycle ;
	%Shape: Rectangle [id:dp4289226205022918] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (251.83,211.99) -- (262.53,211.99) -- (263.63,222.99) -- (252.93,222.99) -- cycle ;
	%Shape: Rectangle [id:dp23671390754118904] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (265.83,211.99) -- (276.53,211.99) -- (277.63,222.99) -- (266.93,222.99) -- cycle ;
	%Shape: Rectangle [id:dp5622049415107297] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (280.83,211.99) -- (291.53,211.99) -- (292.63,222.99) -- (281.93,222.99) -- cycle ;
	%Shape: Rectangle [id:dp8004769681023625] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (297.23,212.99) -- (307.93,212.99) -- (309.03,223.99) -- (298.33,223.99) -- cycle ;
	%Shape: Rectangle [id:dp6697785744729368] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (267.31,226) -- (278.01,226) -- (279.11,237) -- (268.41,237) -- cycle ;
	%Shape: Rectangle [id:dp39217257685921525] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (282.43,225.99) -- (293.13,225.99) -- (294.24,236.99) -- (283.54,236.99) -- cycle ;
	%Shape: Ellipse [id:dp14031194754519727] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 56; blue, 73 }  ,fill opacity=0.72 ] (290.57,185.96) .. controls (299.61,191.19) and (304.32,202.84) .. (301.09,211.97) .. controls (297.86,221.1) and (287.92,224.26) .. (278.88,219.03) .. controls (269.85,213.8) and (265.14,202.15) .. (268.36,193.02) .. controls (271.59,183.89) and (281.53,180.73) .. (290.57,185.96) -- cycle ;
	%Shape: Ellipse [id:dp8628636383222961] 
	\draw  [fill={rgb, 255:red, 198; green, 216; blue, 238 }  ,fill opacity=1 ] (412,85) .. controls (418.63,62.91) and (439.67,45) .. (459,45) .. controls (478.33,45) and (488.63,62.91) .. (482,85) .. controls (475.37,107.09) and (454.33,125) .. (435,125) .. controls (415.67,125) and (405.37,107.09) .. (412,85) -- cycle ;
	%Shape: Rectangle [id:dp6183616031526085] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (436.3,52) -- (447,52) -- (443.7,63) -- (433,63) -- cycle ;
	%Shape: Rectangle [id:dp8463925840430717] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (451.43,51.99) -- (462.13,51.99) -- (458.83,62.99) -- (448.13,62.99) -- cycle ;
	%Shape: Rectangle [id:dp9064150671095987] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (467.43,52.99) -- (478.13,52.99) -- (474.83,63.99) -- (464.13,63.99) -- cycle ;
	%Shape: Rectangle [id:dp2707833600978298] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (422.43,66.99) -- (433.13,66.99) -- (429.83,77.99) -- (419.13,77.99) -- cycle ;
	%Shape: Rectangle [id:dp33966910637540315] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (436.43,66.99) -- (447.13,66.99) -- (443.83,77.99) -- (433.13,77.99) -- cycle ;
	%Shape: Rectangle [id:dp8881455589926988] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (451.43,66.99) -- (462.13,66.99) -- (458.83,77.99) -- (448.13,77.99) -- cycle ;
	%Shape: Rectangle [id:dp4354758089502957] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (467.43,67.99) -- (478.13,67.99) -- (474.83,78.99) -- (464.13,78.99) -- cycle ;
	%Shape: Rectangle [id:dp48398828122338733] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (418.43,80.99) -- (429.13,80.99) -- (425.83,91.99) -- (415.13,91.99) -- cycle ;
	%Shape: Rectangle [id:dp3338142940358504] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (432.43,80.99) -- (443.13,80.99) -- (439.83,91.99) -- (429.13,91.99) -- cycle ;
	%Shape: Rectangle [id:dp018210073109005798] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (447.43,80.99) -- (458.13,80.99) -- (454.83,91.99) -- (444.13,91.99) -- cycle ;
	%Shape: Rectangle [id:dp5864922739451948] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (463.43,81.99) -- (474.13,81.99) -- (470.83,92.99) -- (460.13,92.99) -- cycle ;
	%Shape: Rectangle [id:dp5382899172839652] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (414.43,95.99) -- (425.13,95.99) -- (421.83,106.99) -- (411.13,106.99) -- cycle ;
	%Shape: Rectangle [id:dp6531695988361796] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (428.43,95.99) -- (439.13,95.99) -- (435.83,106.99) -- (425.13,106.99) -- cycle ;
	%Shape: Rectangle [id:dp450506373161635] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (443.43,95.99) -- (454.13,95.99) -- (450.83,106.99) -- (440.13,106.99) -- cycle ;
	%Shape: Rectangle [id:dp1894991271566664] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (459.43,96.99) -- (470.13,96.99) -- (466.83,107.99) -- (456.13,107.99) -- cycle ;
	%Shape: Rectangle [id:dp8325408208004725] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (424.3,110) -- (435,110) -- (431.7,121) -- (421,121) -- cycle ;
	%Shape: Rectangle [id:dp444511959521358] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (439.43,109.99) -- (450.13,109.99) -- (446.83,120.99) -- (436.13,120.99) -- cycle ;
	%Shape: Ellipse [id:dp7895153085538786] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 56; blue, 73 }  ,fill opacity=0.72 ] (462.83,63.99) .. controls (471.65,70.64) and (471.71,85.44) .. (462.97,97.04) .. controls (454.23,108.64) and (439.99,112.65) .. (431.17,106.01) .. controls (422.35,99.36) and (422.29,84.56) .. (431.03,72.96) .. controls (439.77,61.36) and (454.01,57.35) .. (462.83,63.99) -- cycle ;
	%Shape: Triangle [id:dp21809264914047932] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 56; blue, 73 }  ,fill opacity=0.72 ] (93.04,89.45) -- (449.41,59.71) -- (450.44,101.74) -- cycle ;
	%Shape: Can [id:dp9537377137539074] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 56; blue, 73 }  ,fill opacity=0.72 ] (280.09,182.91) -- (440.94,68.35) .. controls (445.18,65.33) and (453.33,69.51) .. (459.16,77.69) .. controls (464.98,85.86) and (466.27,94.94) .. (462.03,97.95) -- (301.18,212.52) .. controls (296.94,215.53) and (288.79,211.35) .. (282.97,203.18) .. controls (277.14,195) and (275.86,185.93) .. (280.09,182.91) .. controls (284.33,179.9) and (292.48,184.08) .. (298.31,192.25) .. controls (304.13,200.43) and (305.42,209.5) .. (301.18,212.52) ;
	%Shape: Ellipse [id:dp7514183261977785] 
	\draw  [fill={rgb, 255:red, 198; green, 216; blue, 238 }  ,fill opacity=1 ] (384,350) .. controls (390.63,327.91) and (411.67,310) .. (431,310) .. controls (450.33,310) and (460.63,327.91) .. (454,350) .. controls (447.37,372.09) and (426.33,390) .. (407,390) .. controls (387.67,390) and (377.37,372.09) .. (384,350) -- cycle ;
	%Shape: Rectangle [id:dp5428647197044429] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (408.3,317) -- (419,317) -- (415.7,328) -- (405,328) -- cycle ;
	%Shape: Rectangle [id:dp4889494439379556] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (423.43,316.99) -- (434.13,316.99) -- (430.83,327.99) -- (420.13,327.99) -- cycle ;
	%Shape: Rectangle [id:dp9211527239571426] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (439.43,317.99) -- (450.13,317.99) -- (446.83,328.99) -- (436.13,328.99) -- cycle ;
	%Shape: Rectangle [id:dp14457305705871049] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (394.43,331.99) -- (405.13,331.99) -- (401.83,342.99) -- (391.13,342.99) -- cycle ;
	%Shape: Rectangle [id:dp2870413696691343] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (408.43,331.99) -- (419.13,331.99) -- (415.83,342.99) -- (405.13,342.99) -- cycle ;
	%Shape: Rectangle [id:dp5775612590988268] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (423.43,331.99) -- (434.13,331.99) -- (430.83,342.99) -- (420.13,342.99) -- cycle ;
	%Shape: Rectangle [id:dp06812081291120409] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (439.43,332.99) -- (450.13,332.99) -- (446.83,343.99) -- (436.13,343.99) -- cycle ;
	%Shape: Rectangle [id:dp20485969952049965] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (390.43,345.99) -- (401.13,345.99) -- (397.83,356.99) -- (387.13,356.99) -- cycle ;
	%Shape: Rectangle [id:dp2068786704765011] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (404.43,345.99) -- (415.13,345.99) -- (411.83,356.99) -- (401.13,356.99) -- cycle ;
	%Shape: Rectangle [id:dp5810423587547444] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (419.43,345.99) -- (430.13,345.99) -- (426.83,356.99) -- (416.13,356.99) -- cycle ;
	%Shape: Rectangle [id:dp2874028579578496] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (435.43,346.99) -- (446.13,346.99) -- (442.83,357.99) -- (432.13,357.99) -- cycle ;
	%Shape: Rectangle [id:dp8322119750805286] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (386.43,360.99) -- (397.13,360.99) -- (393.83,371.99) -- (383.13,371.99) -- cycle ;
	%Shape: Rectangle [id:dp7739848320988119] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (400.43,360.99) -- (411.13,360.99) -- (407.83,371.99) -- (397.13,371.99) -- cycle ;
	%Shape: Rectangle [id:dp8705403571724772] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (415.43,360.99) -- (426.13,360.99) -- (422.83,371.99) -- (412.13,371.99) -- cycle ;
	%Shape: Rectangle [id:dp48366932718211064] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (431.43,361.99) -- (442.13,361.99) -- (438.83,372.99) -- (428.13,372.99) -- cycle ;
	%Shape: Rectangle [id:dp11268600533882056] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (396.3,375) -- (407,375) -- (403.7,386) -- (393,386) -- cycle ;
	%Shape: Rectangle [id:dp9089909269144922] 
	\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (411.43,374.99) -- (422.13,374.99) -- (418.83,385.99) -- (408.13,385.99) -- cycle ;
	%Shape: Ellipse [id:dp4675284045603645] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 56; blue, 73 }  ,fill opacity=0.72 ] (448.6,310.72) .. controls (465.27,323.27) and (465.52,351.04) .. (449.17,372.74) .. controls (432.83,394.43) and (406.06,401.84) .. (389.4,389.28) .. controls (372.73,376.73) and (372.48,348.96) .. (388.83,327.26) .. controls (405.17,305.57) and (431.94,298.16) .. (448.6,310.72) -- cycle ;
	%Shape: Can [id:dp3128679333324844] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 56; blue, 73 }  ,fill opacity=0.72 ] (253.46,333.5) -- (413.48,310.02) .. controls (424.89,308.34) and (434.71,324.9) .. (435.43,346.99) .. controls (436.14,369.09) and (427.47,388.36) .. (416.07,390.03) -- (256.04,413.51) .. controls (244.63,415.19) and (234.81,398.63) .. (234.1,376.54) .. controls (233.38,354.44) and (242.05,335.17) .. (253.46,333.5) .. controls (264.86,331.82) and (274.69,348.38) .. (275.4,370.48) .. controls (276.11,392.57) and (267.45,411.84) .. (256.04,413.51) ;
	%Straight Lines [id:da3161967699969581] 
	\draw    (6,283) -- (194,283) ;
	\draw [shift={(196,283)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4593545708770741] 
	\draw    (101,350) -- (101,218) ;
	\draw [shift={(101,216)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Circle [id:dp8910956924095124] 
	\draw  [fill={rgb, 255:red, 198; green, 216; blue, 238 }  ,fill opacity=0.8 ] (71,283) .. controls (71,266.43) and (84.43,253) .. (101,253) .. controls (117.57,253) and (131,266.43) .. (131,283) .. controls (131,299.57) and (117.57,313) .. (101,313) .. controls (84.43,313) and (71,299.57) .. (71,283) -- cycle ;
	%Shape: Circle [id:dp38715361548011007] 
	\draw  [fill={rgb, 255:red, 201; green, 56; blue, 73 }  ,fill opacity=0.7 ] (109,250.5) .. controls (109,235.86) and (120.86,224) .. (135.5,224) .. controls (150.14,224) and (162,235.86) .. (162,250.5) .. controls (162,265.14) and (150.14,277) .. (135.5,277) .. controls (120.86,277) and (109,265.14) .. (109,250.5) -- cycle ;
	%Straight Lines [id:da6085528090746153] 
	\draw    (80,264) -- (101,283) ;
	%Straight Lines [id:da2916451794028092] 
	\draw    (135.5,250.5) -- (153,270) ;
	%Shape: Diagonal Stripe [id:dp6394198844055834] 
	\draw  [fill={rgb, 255:red, 106; green, 105; blue, 105 }  ,fill opacity=1 ] (83.7,82.43) -- (92.99,73.09) -- (93.08,105.8) -- (83.74,96.52) -- cycle ;
	
	% Text Node
	\draw (80.77,66.5) node   [align=left] {S};
	% Text Node
	\draw (229.64,415.79) node   [align=left] {D};
	% Text Node
	\draw (457.59,32.5) node   [align=left] {ORIS 1};
	% Text Node
	\draw (275.59,147.5) node   [align=left] {ORIS 2};
	% Text Node
	\draw (426.51,292.5) node   [align=left] {ORIS N-1};
	% Text Node
	\draw (267.02,56.5) node   [align=left] {Link 1};
	% Text Node
	\draw (348.01,121.49) node  [rotate=-324.32] [align=left] {Link 2};
	% Text Node
	\draw (370.9,242.1) node  [font=\LARGE,rotate=-32.55]  {$\cdots $};
	% Text Node
	\draw (46.17,240) node   [align=left] {\begin{minipage}[lt]{52.84pt}\setlength\topsep{0pt}
			\begin{center}
				ORIS i/ D's\\plane
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (95.56,251.59) node [anchor=north west][inner sep=0.75pt]  [rotate=-41.41]  {$b_{i}$};
	% Text Node
	\draw (150.93,235.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-48.11]  {$w_{d_{i}}$};
	
	
\end{tikzpicture}

